A universal emulator for planar Ising lattices

We introduce the notion of an Ising emulator for two-dimensional Ising models: a broad class of flat, unit-edge-length lattices can be represented as site- or bond-diluted supercells of a single host lattice, for which the Feynman--Vdovichenko/Kac--Ward solution is fixed once and for all. We construct explicit square and triangular emulators and show that a single transition matrix, supplemented by lattice-specific binary masks, gives all the thermodynamic quantities of interest for both ferro- and antiferromagnetic couplings. We apply the framework to all eleven Archimedean lattices, to all twenty 2-uniform lattices -- whose thermodynamics is obtained here for the first time -- and to several pentagonal lattices, and show that the same construction extends directly to fractal and disordered Ising models, with no modification to the underlying machinery.

==> figures/random_t1009_supercell_strip.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),x=0.18cm,y=0.18cm]
  \begin{scope}[xshift=0cm]
    \coordinate (su1) at (0.000000,0.000000);
    \coordinate (su2) at (0.500000,-0.866025);
    \coordinate (su3) at (1.366025,-1.366025);
    \coordinate (su4) at (1.366025,-0.366025);
    \coordinate (su5) at (1.866025,0.500000);
    \coordinate (su6) at (2.366025,-0.366025);
    \coordinate (su7) at (3.232051,-0.866025);
    \coordinate (su8) at (3.232051,0.133975);
    \coordinate (su9) at (3.732051,1.000000);
    \coordinate (su10) at (4.232051,0.133975);
    \coordinate (su11) at (5.098076,-0.366025);
    \coordinate (su12) at (5.098076,0.633975);
    \coordinate (su13) at (5.598076,1.500000);
    \coordinate (su14) at (6.098076,0.633975);
    \coordinate (su15) at (6.964102,0.133975);
    \coordinate (su16) at (6.964102,1.133975);
    \coordinate (su17) at (0.500000,-1.866025);
    \coordinate (su18) at (1.000000,-2.732051);
    \coordinate (su19) at (1.866025,-3.232051);
    \coordinate (su20) at (1.866025,-2.232051);
    \coordinate (su21) at (2.366025,-1.366025);
    \coordinate (su22) at (2.866025,-2.232051);
    \coordinate (su23) at (3.732051,-2.732051);
    \coordinate (su24) at (3.732051,-1.732051);
    \coordinate (su25) at (4.232051,-0.866025);
    \coordinate (su26) at (4.732051,-1.732051);
    \coordinate (su27) at (5.598076,-2.232051);
    \coordinate (su28) at (5.598076,-1.232051);
    \coordinate (su29) at (6.098076,-0.366025);
    \coordinate (su30) at (6.598076,-1.232051);
    \coordinate (su31) at (7.464102,-1.732051);
    \coordinate (su32) at (7.464102,-0.732051);
    \coordinate (su33) at (1.000000,-3.732051);
    \coordinate (su34) at (1.500000,-4.598076);
    \coordinate (su35) at (2.366025,-5.098076);
    \coordinate (su36) at (2.366025,-4.098076);
    \coordinate (su37) at (2.866025,-3.232051);
    \coordinate (su38) at (3.366025,-4.098076);
    \coordinate (su39) at (4.232051,-4.598076);
    \coordinate (su40) at (4.232051,-3.598076);
    \coordinate (su41) at (4.732051,-2.732051);
    \coordinate (su42) at (5.232051,-3.598076);
    \coordinate (su43) at (6.098076,-4.098076);
    \coordinate (su44) at (6.098076,-3.098076);
    \coordinate (su45) at (6.598076,-2.232051);
    \coordinate (su46) at (7.098076,-3.098076);
    \coordinate (su47) at (7.964102,-3.598076);
    \coordinate (su48) at (7.964102,-2.598076);
    \coordinate (su49) at (1.500000,-5.598076);
    \coordinate (su50) at (2.000000,-6.464102);
    \coordinate (su51) at (2.866025,-6.964102);
    \coordinate (su52) at (2.866025,-5.964102);
    \coordinate (su53) at (3.366025,-5.098076);
    \coordinate (su54) at (3.866025,-5.964102);
    \coordinate (su55) at (4.732051,-6.464102);
    \coordinate (su56) at (4.732051,-5.464102);
    \coordinate (su57) at (5.232051,-4.598076);
    \coordinate (su58) at (5.732051,-5.464102);
    \coordinate (su59) at (6.598076,-5.964102);
    \coordinate (su60) at (6.598076,-4.964102);
    \coordinate (su61) at (7.098076,-4.098076);
    \coordinate (su62) at (7.598076,-4.964102);
    \coordinate (su63) at (8.464102,-5.464102);
    \coordinate (su64) at (8.464102,-4.464102);
    \draw[line width=0.48pt] (su1) -- (su2);
    \draw[line width=0.48pt] (su2) -- (su3);
    \draw[line width=0.48pt] (su2) -- (su4);
    \draw[line width=0.48pt] (su3) -- (su17);
    \draw[line width=0.48pt] (su3) -- (su20);
    \draw[line width=0.48pt] (su4) -- (su5);
    \draw[line width=0.48pt] (su6) -- (su7);
    \draw[line width=0.48pt] (su6) -- (su21);
    \draw[line width=0.48pt] (su7) -- (su8);
    \draw[line width=0.48pt] (su7) -- (su25);
    \draw[line width=0.48pt] (su8) -- (su9);
    \draw[line width=0.48pt] (su8) -- (su10);
    \draw[line width=0.48pt] (su10) -- (su12);
    \draw[line width=0.48pt] (su10) -- (su25);
    \draw[line width=0.48pt] (su11) -- (su28);
    \draw[line width=0.48pt] (su12) -- (su13);
    \draw[line width=0.48pt] (su14) -- (su16);
    \draw[line width=0.48pt] (su14) -- (su29);
    \draw[line width=0.48pt] (su15) -- (su29);
    \draw[line width=0.48pt] (su15) -- (su32);
    \draw[line width=0.48pt] (su19) -- (su33);
    \draw[line width=0.48pt] (su19) -- (su36);
    \draw[line width=0.48pt] (su23) -- (su24);
    \draw[line width=0.48pt] (su23) -- (su37);
    \draw[line width=0.48pt] (su23) -- (su40);
    \draw[line width=0.48pt] (su23) -- (su41);
    \draw[line width=0.48pt] (su24) -- (su25);
    \draw[line width=0.48pt] (su24) -- (su26);
    \draw[line width=0.48pt] (su25) -- (su26);
    \draw[line width=0.48pt] (su26) -- (su27);
    \draw[line width=0.48pt] (su26) -- (su28);
    \draw[line width=0.48pt] (su26) -- (su41);
    \draw[line width=0.48pt] (su27) -- (su28);
    \draw[line width=0.48pt] (su28) -- (su29);
    \draw[line width=0.48pt] (su28) -- (su30);
    \draw[line width=0.48pt] (su30) -- (su32);
    \draw[line width=0.48pt] (su30) -- (su45);
    \draw[line width=0.48pt] (su31) -- (su45);
    \draw[line width=0.48pt] (su31) -- (su48);
    \draw[line width=0.48pt] (su34) -- (su49);
    \draw[line width=0.48pt] (su35) -- (su49);
    \draw[line width=0.48pt] (su35) -- (su52);
    \draw[line width=0.48pt] (su38) -- (su39);
    \draw[line width=0.48pt] (su38) -- (su40);
    \draw[line width=0.48pt] (su38) -- (su53);
    \draw[line width=0.48pt] (su39) -- (su40);
    \draw[line width=0.48pt] (su39) -- (su57);
    \draw[line width=0.48pt] (su41) -- (su42);
    \draw[line width=0.48pt] (su42) -- (su43);
    \draw[line width=0.48pt] (su43) -- (su44);
    \draw[line width=0.48pt] (su43) -- (su57);
    \draw[line width=0.48pt] (su43) -- (su61);
    \draw[line width=0.48pt] (su44) -- (su45);
    \draw[line width=0.48pt] (su44) -- (su46);
    \draw[line width=0.48pt] (su45) -- (su46);
    \draw[line width=0.48pt] (su46) -- (su48);
    \draw[line width=0.48pt] (su46) -- (su61);
    \draw[line width=0.48pt] (su47) -- (su48);
    \draw[line width=0.48pt] (su47) -- (su64);
    \draw[line width=0.48pt] (su50) -- (su51);
    \draw[line width=0.48pt] (su51) -- (su52);
    \draw[line width=0.48pt] (su52) -- (su53);
    \draw[line width=0.48pt] (su52) -- (su54);
    \draw[line width=0.48pt] (su54) -- (su56);
    \draw[line width=0.48pt] (su56) -- (su58);
    \draw[line width=0.48pt] (su57) -- (su58);
    \draw[line width=0.48pt] (su58) -- (su60);
    \draw[line width=0.48pt] (su59) -- (su60);
    \draw[line width=0.48pt] (su60) -- (su61);
    \draw[line width=0.48pt] (su60) -- (su62);
    \draw[line width=0.48pt] (su61) -- (su62);
    \draw[line width=0.48pt] (su62) -- (su63);
    \draw[line width=0.48pt] (su63) -- (su64);
    \fill (su1) circle (0.58pt);
    \fill (su2) circle (0.58pt);
    \fill (su3) circle (0.58pt);
    \fill (su4) circle (0.58pt);
    \fill (su5) circle (0.58pt);
    \fill (su6) circle (0.58pt);
    \fill (su7) circle (0.58pt);
    \fill (su8) circle (0.58pt);
    \fill (su9) circle (0.58pt);
    \fill (su10) circle (0.58pt);
    \fill (su11) circle (0.58pt);
    \fill (su12) circle (0.58pt);
    \fill (su13) circle (0.58pt);
    \fill (su14) circle (0.58pt);
    \fill (su15) circle (0.58pt);
    \fill (su16) circle (0.58pt);
    \fill (su17) circle (0.58pt);
    \fill (su18) circle (0.58pt);
    \fill (su19) circle (0.58pt);
    \fill (su20) circle (0.58pt);
    \fill (su21) circle (0.58pt);
    \fill (su22) circle (0.58pt);
    \fill (su23) circle (0.58pt);
    \fill (su24) circle (0.58pt);
    \fill (su25) circle (0.58pt);
    \fill (su26) circle (0.58pt);
    \fill (su27) circle (0.58pt);
    \fill (su28) circle (0.58pt);
    \fill (su29) circle (0.58pt);
    \fill (su30) circle (0.58pt);
    \fill (su31) circle (0.58pt);
    \fill (su32) circle (0.58pt);
    \fill (su33) circle (0.58pt);
    \fill (su34) circle (0.58pt);
    \fill (su35) circle (0.58pt);
    \fill (su36) circle (0.58pt);
    \fill (su37) circle (0.58pt);
    \fill (su38) circle (0.58pt);
    \fill (su39) circle (0.58pt);
    \fill (su40) circle (0.58pt);
    \fill (su41) circle (0.58pt);
    \fill (su42) circle (0.58pt);
    \fill (su43) circle (0.58pt);
    \fill (su44) circle (0.58pt);
    \fill (su45) circle (0.58pt);
    \fill (su46) circle (0.58pt);
    \fill (su47) circle (0.58pt);
    \fill (su48) circle (0.58pt);
    \fill (su49) circle (0.58pt);
    \fill (su50) circle (0.58pt);
    \fill (su51) circle (0.58pt);
    \fill (su52) circle (0.58pt);
    \fill (su53) circle (0.58pt);
    \fill (su54) circle (0.58pt);
    \fill (su55) circle (0.58pt);
    \fill (su56) circle (0.58pt);
    \fill (su57) circle (0.58pt);
    \fill (su58) circle (0.58pt);
    \fill (su59) circle (0.58pt);
    \fill (su60) circle (0.58pt);
    \fill (su61) circle (0.58pt);
    \fill (su62) circle (0.58pt);
    \fill (su63) circle (0.58pt);
    \fill (su64) circle (0.58pt);
    \node at (4.232051,-8.35) {$p=0.59$};
  \end{scope}
  \begin{scope}[xshift=3.8cm]
    \coordinate (su1) at (0.000000,0.000000);
    \coordinate (su2) at (0.500000,-0.866025);
    \coordinate (su3) at (1.366025,-1.366025);
    \coordinate (su4) at (1.366025,-0.366025);
    \coordinate (su5) at (1.866025,0.500000);
    \coordinate (su6) at (2.366025,-0.366025);
    \coordinate (su7) at (3.232051,-0.866025);
    \coordinate (su8) at (3.232051,0.133975);
    \coordinate (su9) at (3.732051,1.000000);
    \coordinate (su10) at (4.232051,0.133975);
    \coordinate (su11) at (5.098076,-0.366025);
    \coordinate (su12) at (5.098076,0.633975);
    \coordinate (su13) at (5.598076,1.500000);
    \coordinate (su14) at (6.098076,0.633975);
    \coordinate (su15) at (6.964102,0.133975);
    \coordinate (su16) at (6.964102,1.133975);
    \coordinate (su17) at (0.500000,-1.866025);
    \coordinate (su18) at (1.000000,-2.732051);
    \coordinate (su19) at (1.866025,-3.232051);
    \coordinate (su20) at (1.866025,-2.232051);
    \coordinate (su21) at (2.366025,-1.366025);
    \coordinate (su22) at (2.866025,-2.232051);
    \coordinate (su23) at (3.732051,-2.732051);
    \coordinate (su24) at (3.732051,-1.732051);
    \coordinate (su25) at (4.232051,-0.866025);
    \coordinate (su26) at (4.732051,-1.732051);
    \coordinate (su27) at (5.598076,-2.232051);
    \coordinate (su28) at (5.598076,-1.232051);
    \coordinate (su29) at (6.098076,-0.366025);
    \coordinate (su30) at (6.598076,-1.232051);
    \coordinate (su31) at (7.464102,-1.732051);
    \coordinate (su32) at (7.464102,-0.732051);
    \coordinate (su33) at (1.000000,-3.732051);
    \coordinate (su34) at (1.500000,-4.598076);
    \coordinate (su35) at (2.366025,-5.098076);
    \coordinate (su36) at (2.366025,-4.098076);
    \coordinate (su37) at (2.866025,-3.232051);
    \coordinate (su38) at (3.366025,-4.098076);
    \coordinate (su39) at (4.232051,-4.598076);
    \coordinate (su40) at (4.232051,-3.598076);
    \coordinate (su41) at (4.732051,-2.732051);
    \coordinate (su42) at (5.232051,-3.598076);
    \coordinate (su43) at (6.098076,-4.098076);
    \coordinate (su44) at (6.098076,-3.098076);
    \coordinate (su45) at (6.598076,-2.232051);
    \coordinate (su46) at (7.098076,-3.098076);
    \coordinate (su47) at (7.964102,-3.598076);
    \coordinate (su48) at (7.964102,-2.598076);
    \coordinate (su49) at (1.500000,-5.598076);
    \coordinate (su50) at (2.000000,-6.464102);
    \coordinate (su51) at (2.866025,-6.964102);
    \coordinate (su52) at (2.866025,-5.964102);
    \coordinate (su53) at (3.366025,-5.098076);
    \coordinate (su54) at (3.866025,-5.964102);
    \coordinate (su55) at (4.732051,-6.464102);
    \coordinate (su56) at (4.732051,-5.464102);
    \coordinate (su57) at (5.232051,-4.598076);
    \coordinate (su58) at (5.732051,-5.464102);
    \coordinate (su59) at (6.598076,-5.964102);
    \coordinate (su60) at (6.598076,-4.964102);
    \coordinate (su61) at (7.098076,-4.098076);
    \coordinate (su62) at (7.598076,-4.964102);
    \coordinate (su63) at (8.464102,-5.464102);
    \coordinate (su64) at (8.464102,-4.464102);
    \draw[line width=0.48pt] (su2) -- (su3);
    \draw[line width=0.48pt] (su2) -- (su4);
    \draw[line width=0.48pt] (su2) -- (su17);
    \draw[line width=0.48pt] (su3) -- (su4);
    \draw[line width=0.48pt] (su3) -- (su17);
    \draw[line width=0.48pt] (su3) -- (su20);
    \draw[line width=0.48pt] (su3) -- (su21);
    \draw[line width=0.48pt] (su4) -- (su6);
    \draw[line width=0.48pt] (su5) -- (su6);
    \draw[line width=0.48pt] (su6) -- (su7);
    \draw[line width=0.48pt] (su6) -- (su21);
    \draw[line width=0.48pt] (su7) -- (su8);
    \draw[line width=0.48pt] (su7) -- (su21);
    \draw[line width=0.48pt] (su7) -- (su24);
    \draw[line width=0.48pt] (su8) -- (su9);
    \draw[line width=0.48pt] (su8) -- (su10);
    \draw[line width=0.48pt] (su10) -- (su11);
    \draw[line width=0.48pt] (su10) -- (su25);
    \draw[line width=0.48pt] (su11) -- (su12);
    \draw[line width=0.48pt] (su11) -- (su28);
    \draw[line width=0.48pt] (su11) -- (su29);
    \draw[line width=0.48pt] (su12) -- (su13);
    \draw[line width=0.48pt] (su14) -- (su15);
    \draw[line width=0.48pt] (su14) -- (su16);
    \draw[line width=0.48pt] (su14) -- (su29);
    \draw[line width=0.48pt] (su15) -- (su16);
    \draw[line width=0.48pt] (su15) -- (su29);
    \draw[line width=0.48pt] (su17) -- (su18);
    \draw[line width=0.48pt] (su18) -- (su19);
    \draw[line width=0.48pt] (su18) -- (su20);
    \draw[line width=0.48pt] (su19) -- (su20);
    \draw[line width=0.48pt] (su19) -- (su33);
    \draw[line width=0.48pt] (su20) -- (su21);
    \draw[line width=0.48pt] (su22) -- (su24);
    \draw[line width=0.48pt] (su22) -- (su37);
    \draw[line width=0.48pt] (su23) -- (su24);
    \draw[line width=0.48pt] (su23) -- (su37);
    \draw[line width=0.48pt] (su23) -- (su40);
    \draw[line width=0.48pt] (su23) -- (su41);
    \draw[line width=0.48pt] (su24) -- (su26);
    \draw[line width=0.48pt] (su25) -- (su26);
    \draw[line width=0.48pt] (su26) -- (su28);
    \draw[line width=0.48pt] (su26) -- (su41);
    \draw[line width=0.48pt] (su27) -- (su28);
    \draw[line width=0.48pt] (su27) -- (su44);
    \draw[line width=0.48pt] (su27) -- (su45);
    \draw[line width=0.48pt] (su28) -- (su29);
    \draw[line width=0.48pt] (su28) -- (su30);
    \draw[line width=0.48pt] (su29) -- (su30);
    \draw[line width=0.48pt] (su30) -- (su31);
    \draw[line width=0.48pt] (su30) -- (su32);
    \draw[line width=0.48pt] (su30) -- (su45);
    \draw[line width=0.48pt] (su31) -- (su32);
    \draw[line width=0.48pt] (su31) -- (su45);
    \draw[line width=0.48pt] (su31) -- (su48);
    \draw[line width=0.48pt] (su33) -- (su34);
    \draw[line width=0.48pt] (su34) -- (su35);
    \draw[line width=0.48pt] (su34) -- (su36);
    \draw[line width=0.48pt] (su35) -- (su36);
    \draw[line width=0.48pt] (su35) -- (su52);
    \draw[line width=0.48pt] (su35) -- (su53);
    \draw[line width=0.48pt] (su36) -- (su37);
    \draw[line width=0.48pt] (su36) -- (su38);
    \draw[line width=0.48pt] (su37) -- (su38);
    \draw[line width=0.48pt] (su38) -- (su39);
    \draw[line width=0.48pt] (su38) -- (su40);
    \draw[line width=0.48pt] (su38) -- (su53);
    \draw[line width=0.48pt] (su39) -- (su56);
    \draw[line width=0.48pt] (su39) -- (su57);
    \draw[line width=0.48pt] (su40) -- (su41);
    \draw[line width=0.48pt] (su40) -- (su42);
    \draw[line width=0.48pt] (su41) -- (su42);
    \draw[line width=0.48pt] (su42) -- (su43);
    \draw[line width=0.48pt] (su42) -- (su44);
    \draw[line width=0.48pt] (su42) -- (su57);
    \draw[line width=0.48pt] (su43) -- (su44);
    \draw[line width=0.48pt] (su43) -- (su57);
    \draw[line width=0.48pt] (su45) -- (su46);
    \draw[line width=0.48pt] (su46) -- (su47);
    \draw[line width=0.48pt] (su46) -- (su48);
    \draw[line width=0.48pt] (su47) -- (su48);
    \draw[line width=0.48pt] (su47) -- (su61);
    \draw[line width=0.48pt] (su49) -- (su50);
    \draw[line width=0.48pt] (su50) -- (su51);
    \draw[line width=0.48pt] (su51) -- (su52);
    \draw[line width=0.48pt] (su52) -- (su54);
    \draw[line width=0.48pt] (su53) -- (su54);
    \draw[line width=0.48pt] (su54) -- (su56);
    \draw[line width=0.48pt] (su56) -- (su57);
    \draw[line width=0.48pt] (su56) -- (su58);
    \draw[line width=0.48pt] (su57) -- (su58);
    \draw[line width=0.48pt] (su58) -- (su59);
    \draw[line width=0.48pt] (su58) -- (su60);
    \draw[line width=0.48pt] (su59) -- (su60);
    \draw[line width=0.48pt] (su60) -- (su61);
    \draw[line width=0.48pt] (su60) -- (su62);
    \draw[line width=0.48pt] (su61) -- (su62);
    \draw[line width=0.48pt] (su62) -- (su64);
    \draw[line width=0.48pt] (su63) -- (su64);
    \fill (su1) circle (0.58pt);
    \fill (su2) circle (0.58pt);
    \fill (su3) circle (0.58pt);
    \fill (su4) circle (0.58pt);
    \fill (su5) circle (0.58pt);
    \fill (su6) circle (0.58pt);
    \fill (su7) circle (0.58pt);
    \fill (su8) circle (0.58pt);
    \fill (su9) circle (0.58pt);
    \fill (su10) circle (0.58pt);
    \fill (su11) circle (0.58pt);
    \fill (su12) circle (0.58pt);
    \fill (su13) circle (0.58pt);
    \fill (su14) circle (0.58pt);
    \fill (su15) circle (0.58pt);
    \fill (su16) circle (0.58pt);
    \fill (su17) circle (0.58pt);
    \fill (su18) circle (0.58pt);
    \fill (su19) circle (0.58pt);
    \fill (su20) circle (0.58pt);
    \fill (su21) circle (0.58pt);
    \fill (su22) circle (0.58pt);
    \fill (su23) circle (0.58pt);
    \fill (su24) circle (0.58pt);
    \fill (su25) circle (0.58pt);
    \fill (su26) circle (0.58pt);
    \fill (su27) circle (0.58pt);
    \fill (su28) circle (0.58pt);
    \fill (su29) circle (0.58pt);
    \fill (su30) circle (0.58pt);
    \fill (su31) circle (0.58pt);
    \fill (su32) circle (0.58pt);
    \fill (su33) circle (0.58pt);
    \fill (su34) circle (0.58pt);
    \fill (su35) circle (0.58pt);
    \fill (su36) circle (0.58pt);
    \fill (su37) circle (0.58pt);
    \fill (su38) circle (0.58pt);
    \fill (su39) circle (0.58pt);
    \fill (su40) circle (0.58pt);
    \fill (su41) circle (0.58pt);
    \fill (su42) circle (0.58pt);
    \fill (su43) circle (0.58pt);
    \fill (su44) circle (0.58pt);
    \fill (su45) circle (0.58pt);
    \fill (su46) circle (0.58pt);
    \fill (su47) circle (0.58pt);
    \fill (su48) circle (0.58pt);
    \fill (su49) circle (0.58pt);
    \fill (su50) circle (0.58pt);
    \fill (su51) circle (0.58pt);
    \fill (su52) circle (0.58pt);
    \fill (su53) circle (0.58pt);
    \fill (su54) circle (0.58pt);
    \fill (su55) circle (0.58pt);
    \fill (su56) circle (0.58pt);
    \fill (su57) circle (0.58pt);
    \fill (su58) circle (0.58pt);
    \fill (su59) circle (0.58pt);
    \fill (su60) circle (0.58pt);
    \fill (su61) circle (0.58pt);
    \fill (su62) circle (0.58pt);
    \fill (su63) circle (0.58pt);
    \fill (su64) circle (0.58pt);
    \node at (4.232051,-8.35) {$p=0.70$};
  \end{scope}
  \begin{scope}[xshift=7.6cm]
    \coordinate (su1) at (0.000000,0.000000);
    \coordinate (su2) at (0.500000,-0.866025);
    \coordinate (su3) at (1.366025,-1.366025);
    \coordinate (su4) at (1.366025,-0.366025);
    \coordinate (su5) at (1.866025,0.500000);
    \coordinate (su6) at (2.366025,-0.366025);
    \coordinate (su7) at (3.232051,-0.866025);
    \coordinate (su8) at (3.232051,0.133975);
    \coordinate (su9) at (3.732051,1.000000);
    \coordinate (su10) at (4.232051,0.133975);
    \coordinate (su11) at (5.098076,-0.366025);
    \coordinate (su12) at (5.098076,0.633975);
    \coordinate (su13) at (5.598076,1.500000);
    \coordinate (su14) at (6.098076,0.633975);
    \coordinate (su15) at (6.964102,0.133975);
    \coordinate (su16) at (6.964102,1.133975);
    \coordinate (su17) at (0.500000,-1.866025);
    \coordinate (su18) at (1.000000,-2.732051);
    \coordinate (su19) at (1.866025,-3.232051);
    \coordinate (su20) at (1.866025,-2.232051);
    \coordinate (su21) at (2.366025,-1.366025);
    \coordinate (su22) at (2.866025,-2.232051);
    \coordinate (su23) at (3.732051,-2.732051);
    \coordinate (su24) at (3.732051,-1.732051);
    \coordinate (su25) at (4.232051,-0.866025);
    \coordinate (su26) at (4.732051,-1.732051);
    \coordinate (su27) at (5.598076,-2.232051);
    \coordinate (su28) at (5.598076,-1.232051);
    \coordinate (su29) at (6.098076,-0.366025);
    \coordinate (su30) at (6.598076,-1.232051);
    \coordinate (su31) at (7.464102,-1.732051);
    \coordinate (su32) at (7.464102,-0.732051);
    \coordinate (su33) at (1.000000,-3.732051);
    \coordinate (su34) at (1.500000,-4.598076);
    \coordinate (su35) at (2.366025,-5.098076);
    \coordinate (su36) at (2.366025,-4.098076);
    \coordinate (su37) at (2.866025,-3.232051);
    \coordinate (su38) at (3.366025,-4.098076);
    \coordinate (su39) at (4.232051,-4.598076);
    \coordinate (su40) at (4.232051,-3.598076);
    \coordinate (su41) at (4.732051,-2.732051);
    \coordinate (su42) at (5.232051,-3.598076);
    \coordinate (su43) at (6.098076,-4.098076);
    \coordinate (su44) at (6.098076,-3.098076);
    \coordinate (su45) at (6.598076,-2.232051);
    \coordinate (su46) at (7.098076,-3.098076);
    \coordinate (su47) at (7.964102,-3.598076);
    \coordinate (su48) at (7.964102,-2.598076);
    \coordinate (su49) at (1.500000,-5.598076);
    \coordinate (su50) at (2.000000,-6.464102);
    \coordinate (su51) at (2.866025,-6.964102);
    \coordinate (su52) at (2.866025,-5.964102);
    \coordinate (su53) at (3.366025,-5.098076);
    \coordinate (su54) at (3.866025,-5.964102);
    \coordinate (su55) at (4.732051,-6.464102);
    \coordinate (su56) at (4.732051,-5.464102);
    \coordinate (su57) at (5.232051,-4.598076);
    \coordinate (su58) at (5.732051,-5.464102);
    \coordinate (su59) at (6.598076,-5.964102);
    \coordinate (su60) at (6.598076,-4.964102);
    \coordinate (su61) at (7.098076,-4.098076);
    \coordinate (su62) at (7.598076,-4.964102);
    \coordinate (su63) at (8.464102,-5.464102);
    \coordinate (su64) at (8.464102,-4.464102);
    \draw[line width=0.48pt] (su1) -- (su2);
    \draw[line width=0.48pt] (su2) -- (su3);
    \draw[line width=0.48pt] (su2) -- (su4);
    \draw[line width=0.48pt] (su2) -- (su17);
    \draw[line width=0.48pt] (su3) -- (su4);
    \draw[line width=0.48pt] (su3) -- (su20);
    \draw[line width=0.48pt] (su3) -- (su21);
    \draw[line width=0.48pt] (su4) -- (su5);
    \draw[line width=0.48pt] (su4) -- (su6);
    \draw[line width=0.48pt] (su5) -- (su6);
    \draw[line width=0.48pt] (su6) -- (su7);
    \draw[line width=0.48pt] (su6) -- (su21);
    \draw[line width=0.48pt] (su7) -- (su8);
    \draw[line width=0.48pt] (su7) -- (su21);
    \draw[line width=0.48pt] (su7) -- (su24);
    \draw[line width=0.48pt] (su8) -- (su9);
    \draw[line width=0.48pt] (su8) -- (su10);
    \draw[line width=0.48pt] (su9) -- (su10);
    \draw[line width=0.48pt] (su10) -- (su12);
    \draw[line width=0.48pt] (su10) -- (su25);
    \draw[line width=0.48pt] (su11) -- (su25);
    \draw[line width=0.48pt] (su11) -- (su28);
    \draw[line width=0.48pt] (su11) -- (su29);
    \draw[line width=0.48pt] (su12) -- (su13);
    \draw[line width=0.48pt] (su12) -- (su14);
    \draw[line width=0.48pt] (su13) -- (su14);
    \draw[line width=0.48pt] (su14) -- (su15);
    \draw[line width=0.48pt] (su14) -- (su16);
    \draw[line width=0.48pt] (su14) -- (su29);
    \draw[line width=0.48pt] (su15) -- (su16);
    \draw[line width=0.48pt] (su15) -- (su29);
    \draw[line width=0.48pt] (su15) -- (su32);
    \draw[line width=0.48pt] (su17) -- (su18);
    \draw[line width=0.48pt] (su18) -- (su19);
    \draw[line width=0.48pt] (su18) -- (su20);
    \draw[line width=0.48pt] (su18) -- (su33);
    \draw[line width=0.48pt] (su19) -- (su20);
    \draw[line width=0.48pt] (su19) -- (su33);
    \draw[line width=0.48pt] (su19) -- (su36);
    \draw[line width=0.48pt] (su19) -- (su37);
    \draw[line width=0.48pt] (su20) -- (su21);
    \draw[line width=0.48pt] (su20) -- (su22);
    \draw[line width=0.48pt] (su21) -- (su22);
    \draw[line width=0.48pt] (su22) -- (su23);
    \draw[line width=0.48pt] (su22) -- (su24);
    \draw[line width=0.48pt] (su22) -- (su37);
    \draw[line width=0.48pt] (su23) -- (su24);
    \draw[line width=0.48pt] (su23) -- (su37);
    \draw[line width=0.48pt] (su23) -- (su40);
    \draw[line width=0.48pt] (su23) -- (su41);
    \draw[line width=0.48pt] (su24) -- (su25);
    \draw[line width=0.48pt] (su24) -- (su26);
    \draw[line width=0.48pt] (su25) -- (su26);
    \draw[line width=0.48pt] (su26) -- (su41);
    \draw[line width=0.48pt] (su27) -- (su28);
    \draw[line width=0.48pt] (su27) -- (su41);
    \draw[line width=0.48pt] (su27) -- (su44);
    \draw[line width=0.48pt] (su27) -- (su45);
    \draw[line width=0.48pt] (su28) -- (su29);
    \draw[line width=0.48pt] (su28) -- (su30);
    \draw[line width=0.48pt] (su29) -- (su30);
    \draw[line width=0.48pt] (su30) -- (su32);
    \draw[line width=0.48pt] (su30) -- (su45);
    \draw[line width=0.48pt] (su31) -- (su32);
    \draw[line width=0.48pt] (su31) -- (su45);
    \draw[line width=0.48pt] (su31) -- (su48);
    \draw[line width=0.48pt] (su33) -- (su34);
    \draw[line width=0.48pt] (su34) -- (su35);
    \draw[line width=0.48pt] (su34) -- (su36);
    \draw[line width=0.48pt] (su34) -- (su49);
    \draw[line width=0.48pt] (su35) -- (su36);
    \draw[line width=0.48pt] (su35) -- (su49);
    \draw[line width=0.48pt] (su35) -- (su52);
    \draw[line width=0.48pt] (su35) -- (su53);
    \draw[line width=0.48pt] (su36) -- (su37);
    \draw[line width=0.48pt] (su36) -- (su38);
    \draw[line width=0.48pt] (su37) -- (su38);
    \draw[line width=0.48pt] (su38) -- (su39);
    \draw[line width=0.48pt] (su38) -- (su40);
    \draw[line width=0.48pt] (su38) -- (su53);
    \draw[line width=0.48pt] (su39) -- (su40);
    \draw[line width=0.48pt] (su39) -- (su53);
    \draw[line width=0.48pt] (su39) -- (su56);
    \draw[line width=0.48pt] (su39) -- (su57);
    \draw[line width=0.48pt] (su40) -- (su42);
    \draw[line width=0.48pt] (su41) -- (su42);
    \draw[line width=0.48pt] (su42) -- (su43);
    \draw[line width=0.48pt] (su42) -- (su44);
    \draw[line width=0.48pt] (su42) -- (su57);
    \draw[line width=0.48pt] (su43) -- (su44);
    \draw[line width=0.48pt] (su43) -- (su57);
    \draw[line width=0.48pt] (su43) -- (su60);
    \draw[line width=0.48pt] (su43) -- (su61);
    \draw[line width=0.48pt] (su44) -- (su45);
    \draw[line width=0.48pt] (su44) -- (su46);
    \draw[line width=0.48pt] (su45) -- (su46);
    \draw[line width=0.48pt] (su46) -- (su48);
    \draw[line width=0.48pt] (su47) -- (su48);
    \draw[line width=0.48pt] (su47) -- (su64);
    \draw[line width=0.48pt] (su49) -- (su50);
    \draw[line width=0.48pt] (su50) -- (su51);
    \draw[line width=0.48pt] (su50) -- (su52);
    \draw[line width=0.48pt] (su51) -- (su52);
    \draw[line width=0.48pt] (su52) -- (su53);
    \draw[line width=0.48pt] (su52) -- (su54);
    \draw[line width=0.48pt] (su53) -- (su54);
    \draw[line width=0.48pt] (su54) -- (su55);
    \draw[line width=0.48pt] (su54) -- (su56);
    \draw[line width=0.48pt] (su56) -- (su57);
    \draw[line width=0.48pt] (su57) -- (su58);
    \draw[line width=0.48pt] (su58) -- (su59);
    \draw[line width=0.48pt] (su59) -- (su60);
    \draw[line width=0.48pt] (su60) -- (su61);
    \draw[line width=0.48pt] (su60) -- (su62);
    \draw[line width=0.48pt] (su61) -- (su62);
    \draw[line width=0.48pt] (su62) -- (su63);
    \draw[line width=0.48pt] (su63) -- (su64);
    \fill (su1) circle (0.58pt);
    \fill (su2) circle (0.58pt);
    \fill (su3) circle (0.58pt);
    \fill (su4) circle (0.58pt);
    \fill (su5) circle (0.58pt);
    \fill (su6) circle (0.58pt);
    \fill (su7) circle (0.58pt);
    \fill (su8) circle (0.58pt);
    \fill (su9) circle (0.58pt);
    \fill (su10) circle (0.58pt);
    \fill (su11) circle (0.58pt);
    \fill (su12) circle (0.58pt);
    \fill (su13) circle (0.58pt);
    \fill (su14) circle (0.58pt);
    \fill (su15) circle (0.58pt);
    \fill (su16) circle (0.58pt);
    \fill (su17) circle (0.58pt);
    \fill (su18) circle (0.58pt);
    \fill (su19) circle (0.58pt);
    \fill (su20) circle (0.58pt);
    \fill (su21) circle (0.58pt);
    \fill (su22) circle (0.58pt);
    \fill (su23) circle (0.58pt);
    \fill (su24) circle (0.58pt);
    \fill (su25) circle (0.58pt);
    \fill (su26) circle (0.58pt);
    \fill (su27) circle (0.58pt);
    \fill (su28) circle (0.58pt);
    \fill (su29) circle (0.58pt);
    \fill (su30) circle (0.58pt);
    \fill (su31) circle (0.58pt);
    \fill (su32) circle (0.58pt);
    \fill (su33) circle (0.58pt);
    \fill (su34) circle (0.58pt);
    \fill (su35) circle (0.58pt);
    \fill (su36) circle (0.58pt);
    \fill (su37) circle (0.58pt);
    \fill (su38) circle (0.58pt);
    \fill (su39) circle (0.58pt);
    \fill (su40) circle (0.58pt);
    \fill (su41) circle (0.58pt);
    \fill (su42) circle (0.58pt);
    \fill (su43) circle (0.58pt);
    \fill (su44) circle (0.58pt);
    \fill (su45) circle (0.58pt);
    \fill (su46) circle (0.58pt);
    \fill (su47) circle (0.58pt);
    \fill (su48) circle (0.58pt);
    \fill (su49) circle (0.58pt);
    \fill (su50) circle (0.58pt);
    \fill (su51) circle (0.58pt);
    \fill (su52) circle (0.58pt);
    \fill (su53) circle (0.58pt);
    \fill (su54) circle (0.58pt);
    \fill (su55) circle (0.58pt);
    \fill (su56) circle (0.58pt);
    \fill (su57) circle (0.58pt);
    \fill (su58) circle (0.58pt);
    \fill (su59) circle (0.58pt);
    \fill (su60) circle (0.58pt);
    \fill (su61) circle (0.58pt);
    \fill (su62) circle (0.58pt);
    \fill (su63) circle (0.58pt);
    \fill (su64) circle (0.58pt);
    \node at (4.232051,-8.35) {$p=0.85$};
  \end{scope}
  \begin{scope}[xshift=11.4cm]
    \coordinate (su1) at (0.000000,0.000000);
    \coordinate (su2) at (0.500000,-0.866025);
    \coordinate (su3) at (1.366025,-1.366025);
    \coordinate (su4) at (1.366025,-0.366025);
    \coordinate (su5) at (1.866025,0.500000);
    \coordinate (su6) at (2.366025,-0.366025);
    \coordinate (su7) at (3.232051,-0.866025);
    \coordinate (su8) at (3.232051,0.133975);
    \coordinate (su9) at (3.732051,1.000000);
    \coordinate (su10) at (4.232051,0.133975);
    \coordinate (su11) at (5.098076,-0.366025);
    \coordinate (su12) at (5.098076,0.633975);
    \coordinate (su13) at (5.598076,1.500000);
    \coordinate (su14) at (6.098076,0.633975);
    \coordinate (su15) at (6.964102,0.133975);
    \coordinate (su16) at (6.964102,1.133975);
    \coordinate (su17) at (0.500000,-1.866025);
    \coordinate (su18) at (1.000000,-2.732051);
    \coordinate (su19) at (1.866025,-3.232051);
    \coordinate (su20) at (1.866025,-2.232051);
    \coordinate (su21) at (2.366025,-1.366025);
    \coordinate (su22) at (2.866025,-2.232051);
    \coordinate (su23) at (3.732051,-2.732051);
    \coordinate (su24) at (3.732051,-1.732051);
    \coordinate (su25) at (4.232051,-0.866025);
    \coordinate (su26) at (4.732051,-1.732051);
    \coordinate (su27) at (5.598076,-2.232051);
    \coordinate (su28) at (5.598076,-1.232051);
    \coordinate (su29) at (6.098076,-0.366025);
    \coordinate (su30) at (6.598076,-1.232051);
    \coordinate (su31) at (7.464102,-1.732051);
    \coordinate (su32) at (7.464102,-0.732051);
    \coordinate (su33) at (1.000000,-3.732051);
    \coordinate (su34) at (1.500000,-4.598076);
    \coordinate (su35) at (2.366025,-5.098076);
    \coordinate (su36) at (2.366025,-4.098076);
    \coordinate (su37) at (2.866025,-3.232051);
    \coordinate (su38) at (3.366025,-4.098076);
    \coordinate (su39) at (4.232051,-4.598076);
    \coordinate (su40) at (4.232051,-3.598076);
    \coordinate (su41) at (4.732051,-2.732051);
    \coordinate (su42) at (5.232051,-3.598076);
    \coordinate (su43) at (6.098076,-4.098076);
    \coordinate (su44) at (6.098076,-3.098076);
    \coordinate (su45) at (6.598076,-2.232051);
    \coordinate (su46) at (7.098076,-3.098076);
    \coordinate (su47) at (7.964102,-3.598076);
    \coordinate (su48) at (7.964102,-2.598076);
    \coordinate (su49) at (1.500000,-5.598076);
    \coordinate (su50) at (2.000000,-6.464102);
    \coordinate (su51) at (2.866025,-6.964102);
    \coordinate (su52) at (2.866025,-5.964102);
    \coordinate (su53) at (3.366025,-5.098076);
    \coordinate (su54) at (3.866025,-5.964102);
    \coordinate (su55) at (4.732051,-6.464102);
    \coordinate (su56) at (4.732051,-5.464102);
    \coordinate (su57) at (5.232051,-4.598076);
    \coordinate (su58) at (5.732051,-5.464102);
    \coordinate (su59) at (6.598076,-5.964102);
    \coordinate (su60) at (6.598076,-4.964102);
    \coordinate (su61) at (7.098076,-4.098076);
    \coordinate (su62) at (7.598076,-4.964102);
    \coordinate (su63) at (8.464102,-5.464102);
    \coordinate (su64) at (8.464102,-4.464102);
    \draw[line width=0.48pt] (su1) -- (su2);
    \draw[line width=0.48pt] (su2) -- (su3);
    \draw[line width=0.48pt] (su2) -- (su4);
    \draw[line width=0.48pt] (su2) -- (su17);
    \draw[line width=0.48pt] (su3) -- (su4);
    \draw[line width=0.48pt] (su3) -- (su17);
    \draw[line width=0.48pt] (su3) -- (su20);
    \draw[line width=0.48pt] (su4) -- (su5);
    \draw[line width=0.48pt] (su4) -- (su6);
    \draw[line width=0.48pt] (su5) -- (su6);
    \draw[line width=0.48pt] (su6) -- (su7);
    \draw[line width=0.48pt] (su6) -- (su8);
    \draw[line width=0.48pt] (su6) -- (su21);
    \draw[line width=0.48pt] (su7) -- (su8);
    \draw[line width=0.48pt] (su7) -- (su21);
    \draw[line width=0.48pt] (su7) -- (su24);
    \draw[line width=0.48pt] (su7) -- (su25);
    \draw[line width=0.48pt] (su8) -- (su9);
    \draw[line width=0.48pt] (su8) -- (su10);
    \draw[line width=0.48pt] (su9) -- (su10);
    \draw[line width=0.48pt] (su10) -- (su11);
    \draw[line width=0.48pt] (su10) -- (su12);
    \draw[line width=0.48pt] (su10) -- (su25);
    \draw[line width=0.48pt] (su11) -- (su12);
    \draw[line width=0.48pt] (su11) -- (su25);
    \draw[line width=0.48pt] (su11) -- (su28);
    \draw[line width=0.48pt] (su11) -- (su29);
    \draw[line width=0.48pt] (su12) -- (su13);
    \draw[line width=0.48pt] (su12) -- (su14);
    \draw[line width=0.48pt] (su13) -- (su14);
    \draw[line width=0.48pt] (su14) -- (su15);
    \draw[line width=0.48pt] (su14) -- (su16);
    \draw[line width=0.48pt] (su14) -- (su29);
    \draw[line width=0.48pt] (su15) -- (su16);
    \draw[line width=0.48pt] (su15) -- (su29);
    \draw[line width=0.48pt] (su15) -- (su32);
    \draw[line width=0.48pt] (su17) -- (su18);
    \draw[line width=0.48pt] (su18) -- (su19);
    \draw[line width=0.48pt] (su18) -- (su20);
    \draw[line width=0.48pt] (su18) -- (su33);
    \draw[line width=0.48pt] (su19) -- (su20);
    \draw[line width=0.48pt] (su19) -- (su33);
    \draw[line width=0.48pt] (su19) -- (su36);
    \draw[line width=0.48pt] (su19) -- (su37);
    \draw[line width=0.48pt] (su20) -- (su21);
    \draw[line width=0.48pt] (su20) -- (su22);
    \draw[line width=0.48pt] (su21) -- (su22);
    \draw[line width=0.48pt] (su22) -- (su23);
    \draw[line width=0.48pt] (su22) -- (su24);
    \draw[line width=0.48pt] (su22) -- (su37);
    \draw[line width=0.48pt] (su23) -- (su24);
    \draw[line width=0.48pt] (su23) -- (su37);
    \draw[line width=0.48pt] (su23) -- (su40);
    \draw[line width=0.48pt] (su23) -- (su41);
    \draw[line width=0.48pt] (su24) -- (su25);
    \draw[line width=0.48pt] (su24) -- (su26);
    \draw[line width=0.48pt] (su25) -- (su26);
    \draw[line width=0.48pt] (su26) -- (su27);
    \draw[line width=0.48pt] (su26) -- (su28);
    \draw[line width=0.48pt] (su26) -- (su41);
    \draw[line width=0.48pt] (su27) -- (su28);
    \draw[line width=0.48pt] (su27) -- (su41);
    \draw[line width=0.48pt] (su27) -- (su44);
    \draw[line width=0.48pt] (su27) -- (su45);
    \draw[line width=0.48pt] (su28) -- (su29);
    \draw[line width=0.48pt] (su28) -- (su30);
    \draw[line width=0.48pt] (su30) -- (su31);
    \draw[line width=0.48pt] (su30) -- (su32);
    \draw[line width=0.48pt] (su30) -- (su45);
    \draw[line width=0.48pt] (su31) -- (su45);
    \draw[line width=0.48pt] (su31) -- (su48);
    \draw[line width=0.48pt] (su34) -- (su35);
    \draw[line width=0.48pt] (su34) -- (su36);
    \draw[line width=0.48pt] (su34) -- (su49);
    \draw[line width=0.48pt] (su35) -- (su36);
    \draw[line width=0.48pt] (su35) -- (su49);
    \draw[line width=0.48pt] (su35) -- (su52);
    \draw[line width=0.48pt] (su35) -- (su53);
    \draw[line width=0.48pt] (su36) -- (su37);
    \draw[line width=0.48pt] (su36) -- (su38);
    \draw[line width=0.48pt] (su37) -- (su38);
    \draw[line width=0.48pt] (su38) -- (su39);
    \draw[line width=0.48pt] (su38) -- (su40);
    \draw[line width=0.48pt] (su38) -- (su53);
    \draw[line width=0.48pt] (su39) -- (su40);
    \draw[line width=0.48pt] (su39) -- (su53);
    \draw[line width=0.48pt] (su39) -- (su56);
    \draw[line width=0.48pt] (su39) -- (su57);
    \draw[line width=0.48pt] (su40) -- (su41);
    \draw[line width=0.48pt] (su40) -- (su42);
    \draw[line width=0.48pt] (su41) -- (su42);
    \draw[line width=0.48pt] (su42) -- (su43);
    \draw[line width=0.48pt] (su42) -- (su44);
    \draw[line width=0.48pt] (su42) -- (su57);
    \draw[line width=0.48pt] (su43) -- (su44);
    \draw[line width=0.48pt] (su43) -- (su57);
    \draw[line width=0.48pt] (su43) -- (su60);
    \draw[line width=0.48pt] (su43) -- (su61);
    \draw[line width=0.48pt] (su44) -- (su46);
    \draw[line width=0.48pt] (su45) -- (su46);
    \draw[line width=0.48pt] (su46) -- (su47);
    \draw[line width=0.48pt] (su46) -- (su48);
    \draw[line width=0.48pt] (su46) -- (su61);
    \draw[line width=0.48pt] (su47) -- (su48);
    \draw[line width=0.48pt] (su47) -- (su61);
    \draw[line width=0.48pt] (su47) -- (su64);
    \draw[line width=0.48pt] (su49) -- (su50);
    \draw[line width=0.48pt] (su50) -- (su51);
    \draw[line width=0.48pt] (su50) -- (su52);
    \draw[line width=0.48pt] (su52) -- (su53);
    \draw[line width=0.48pt] (su52) -- (su54);
    \draw[line width=0.48pt] (su53) -- (su54);
    \draw[line width=0.48pt] (su54) -- (su55);
    \draw[line width=0.48pt] (su54) -- (su56);
    \draw[line width=0.48pt] (su55) -- (su56);
    \draw[line width=0.48pt] (su56) -- (su57);
    \draw[line width=0.48pt] (su56) -- (su58);
    \draw[line width=0.48pt] (su57) -- (su58);
    \draw[line width=0.48pt] (su58) -- (su59);
    \draw[line width=0.48pt] (su58) -- (su60);
    \draw[line width=0.48pt] (su59) -- (su60);
    \draw[line width=0.48pt] (su60) -- (su61);
    \draw[line width=0.48pt] (su60) -- (su62);
    \draw[line width=0.48pt] (su61) -- (su62);
    \draw[line width=0.48pt] (su62) -- (su63);
    \draw[line width=0.48pt] (su62) -- (su64);
    \draw[line width=0.48pt] (su63) -- (su64);
    \fill (su1) circle (0.58pt);
    \fill (su2) circle (0.58pt);
    \fill (su3) circle (0.58pt);
    \fill (su4) circle (0.58pt);
    \fill (su5) circle (0.58pt);
    \fill (su6) circle (0.58pt);
    \fill (su7) circle (0.58pt);
    \fill (su8) circle (0.58pt);
    \fill (su9) circle (0.58pt);
    \fill (su10) circle (0.58pt);
    \fill (su11) circle (0.58pt);
    \fill (su12) circle (0.58pt);
    \fill (su13) circle (0.58pt);
    \fill (su14) circle (0.58pt);
    \fill (su15) circle (0.58pt);
    \fill (su16) circle (0.58pt);
    \fill (su17) circle (0.58pt);
    \fill (su18) circle (0.58pt);
    \fill (su19) circle (0.58pt);
    \fill (su20) circle (0.58pt);
    \fill (su21) circle (0.58pt);
    \fill (su22) circle (0.58pt);
    \fill (su23) circle (0.58pt);
    \fill (su24) circle (0.58pt);
    \fill (su25) circle (0.58pt);
    \fill (su26) circle (0.58pt);
    \fill (su27) circle (0.58pt);
    \fill (su28) circle (0.58pt);
    \fill (su29) circle (0.58pt);
    \fill (su30) circle (0.58pt);
    \fill (su31) circle (0.58pt);
    \fill (su32) circle (0.58pt);
    \fill (su33) circle (0.58pt);
    \fill (su34) circle (0.58pt);
    \fill (su35) circle (0.58pt);
    \fill (su36) circle (0.58pt);
    \fill (su37) circle (0.58pt);
    \fill (su38) circle (0.58pt);
    \fill (su39) circle (0.58pt);
    \fill (su40) circle (0.58pt);
    \fill (su41) circle (0.58pt);
    \fill (su42) circle (0.58pt);
    \fill (su43) circle (0.58pt);
    \fill (su44) circle (0.58pt);
    \fill (su45) circle (0.58pt);
    \fill (su46) circle (0.58pt);
    \fill (su47) circle (0.58pt);
    \fill (su48) circle (0.58pt);
    \fill (su49) circle (0.58pt);
    \fill (su50) circle (0.58pt);
    \fill (su51) circle (0.58pt);
    \fill (su52) circle (0.58pt);
    \fill (su53) circle (0.58pt);
    \fill (su54) circle (0.58pt);
    \fill (su55) circle (0.58pt);
    \fill (su56) circle (0.58pt);
    \fill (su57) circle (0.58pt);
    \fill (su58) circle (0.58pt);
    \fill (su59) circle (0.58pt);
    \fill (su60) circle (0.58pt);
    \fill (su61) circle (0.58pt);
    \fill (su62) circle (0.58pt);
    \fill (su63) circle (0.58pt);
    \fill (su64) circle (0.58pt);
    \node at (4.232051,-8.35) {$p=0.95$};
  \end{scope}
\end{tikzpicture}

